PLAY2PROMPT: Zero-shot Tool Instruction Optimization for LLM Agents via Tool Play

Large language models (LLMs) are increasingly integrated with specialized external tools, yet many tasks demand zero-shot tool usage with minimal or noisy documentation. Existing solutions rely on manual rewriting or labeled data for validation, making them inapplicable in true zero-shot settings. To address these challenges, we propose PLAY2PROMPT, an automated framework that systematically "plays" with each tool to explore its input-output behaviors. Through this iterative trial-and-error process, PLAY2PROMPT refines tool documentation and generates usage examples without any labeled data. These examples not only guide LLM inference but also serve as validation to further enhance tool utilization. Extensive experiments on real-world tasks demonstrate that PLAY2PROMPT significantly improves zero-shot tool performance across both open and closed models, offering a scalable and effective solution for domain-specific tool integration.

==> fig_robustness.tex <==
\begin{figure*}
\centering
\begin{adjustbox}{max width=\textwidth, center}
\begin{tikzpicture}
\begin{axis}[
    bar width=0.92,
    width=28cm,
    height=10cm,   % Increased plot height
    ylabel={Accuracy (\%)},
    ylabel style={font=\large},
    yticklabel style={font=\normalsize},
    ymin=60, 
    ymax=98,
    ytick={65,75,85,95},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={dashed, black!80}, 
    xtick={3, 12, 21}, 
    xticklabels={$p = 0.0$, $p = 0.5$, $p = 1.0$},
    xticklabel style={font=\Large}, 
    xtick style={draw=none},
    area legend, 
    legend style={
        at={(0.5,1.08)}, 
        anchor=south,
        legend columns=-1,
        draw=none, fill=none,
        font=\Large, % Even larger legend text
        column sep=1em, 
    },
    every axis plot/.append style={draw=black, very thin},
    enlarge y limits={upper, value=0.02}, 
    enlarge x limits={abs=0.75}, 
    clip=false
]

% Node style for bar labels
\tikzset{barval/.style={font=\footnotesize\bfseries, black, inner sep=1pt}}

% X-coordinates for 2-unit gap: p=0.0: 0-6; p=0.5: 9-15; p=1.0: 18-24

% --- LLaMA-8B (Model 0) ---
\addplot[ybar, fill=model0imp, forget plot] coordinates {(0, {86.6+6.5}) (9, {81.3+4.8}) (18, {73.7+7.0})};
\addplot[ybar, fill=model0base] coordinates {(0, 86.6) (9, 81.3) (18, 73.7)}; 
\addlegendentry{LLaMA-8B}
    \node[barval] at (axis cs:0, 89.85) {+\pgfmathprintnumber[fixed,precision=1]{6.5}\%};
    \node[barval] at (axis cs:9, 83.7)  {+\pgfmathprintnumber[fixed,precision=1]{4.8}\%};
    \node[barval] at (axis cs:18, 77.2) {+\pgfmathprintnumber[fixed,precision=1]{7.0}\%};

% --- LLaMA-70B (Model 1) ---
\addplot[ybar, fill=model1imp, forget plot] coordinates {(1, {89.6+4.6}) (10, {84.4+4.4}) (19, {75.9+5.4})};
\addplot[ybar, fill=model1base] coordinates {(1, 89.6) (10, 84.4) (19, 75.9)}; 
\addlegendentry{LLaMA-70B}
    \node[barval] at (axis cs:1, 91.9)  {+\pgfmathprintnumber[fixed,precision=1]{4.6}\%};
    \node[barval] at (axis cs:10, 86.6) {+\pgfmathprintnumber[fixed,precision=1]{4.4}\%};
    \node[barval] at (axis cs:19, 78.6) {+\pgfmathprintnumber[fixed,precision=1]{5.4}\%};

% --- GPT-3.5 (Model 2) ---
\addplot[ybar, fill=model2imp, forget plot] coordinates {(2, {84.8+6.7}) (11, {74.9+10.9}) (20, {68.9+8.3})};
\addplot[ybar, fill=model2base] coordinates {(2, 84.8) (11, 74.9) (20, 68.9)}; 
\addlegendentry{GPT-3.5}
    \node[barval] at (axis cs:2, 88.15) {+\pgfmathprintnumber[fixed,precision=1]{6.7}\%};
    \node[barval] at (axis cs:11, 80.35) {+\pgfmathprintnumber[fixed,precision=1]{10.9}\%};
    \node[barval] at (axis cs:20, 73.05) {+\pgfmathprintnumber[fixed,precision=1]{8.3}\%};

% --- GPT-4o (Model 3) ---
\addplot[ybar, fill=model3imp, forget plot] coordinates {(3, {91.0+3.3}) (12, {87.3+3.0}) (21, {76.5+6.7})};
\addplot[ybar, fill=model3base] coordinates {(3, 91.0) (12, 87.3) (21, 76.5)}; 
\addlegendentry{GPT-4o}
    \node[barval] at (axis cs:3, 92.65)  {+\pgfmathprintnumber[fixed,precision=1]{3.3}\%};
    \node[barval] at (axis cs:12, 88.8)  {+\pgfmathprintnumber[fixed,precision=1]{3.0}\%};
    \node[barval] at (axis cs:21, 79.85) {+\pgfmathprintnumber[fixed,precision=1]{6.7}\%};

% --- ToolACE-8B (Model 4) ---
\addplot[ybar, fill=model4imp, forget plot] coordinates {(4, {85.6+4.2}) (13, {77.9+5.4}) (22, {76.1+6.0})};
\addplot[ybar, fill=model4base] coordinates {(4, 85.6) (13, 77.9) (22, 76.1)}; 
\addlegendentry{ToolACE-8B}
    \node[barval] at (axis cs:4, 87.7)  {+\pgfmathprintnumber[fixed,precision=1]{4.2}\%};
    \node[barval] at (axis cs:13, 80.6) {+\pgfmathprintnumber[fixed,precision=1]{5.4}\%};
    \node[barval] at (axis cs:22, 79.1) {+\pgfmathprintnumber[fixed,precision=1]{6.0}\%};

% --- Hammer-7B (Model 5) ---
\addplot[ybar, fill=model5imp, forget plot] coordinates {(5, {82.1+4.6}) (14, {76.2+6.4}) (23, {73.2+9.4})};
\addplot[ybar, fill=model5base] coordinates {(5, 82.1) (14, 76.2) (23, 73.2)}; 
\addlegendentry{Hammer-7B}
    \node[barval] at (axis cs:5, 84.4)  {+\pgfmathprintnumber[fixed,precision=1]{4.6}\%};
    \node[barval] at (axis cs:14, 79.4) {+\pgfmathprintnumber[fixed,precision=1]{6.4}\%};
    \node[barval] at (axis cs:23, 77.9) {+\pgfmathprintnumber[fixed,precision=1]{9.4}\%};

% --- Average (avg_idx = 6) ---
\addplot[ybar, fill=avgimp, forget plot] coordinates {(6, {86.617+4.983}) (15, {80.333+5.817}) (24, {74.050+7.133})};
\addplot[ybar, fill=avgbase] coordinates {(6, 86.617) (15, 80.333) (24, 74.050)}; 
\addlegendentry{Average}
    \node[barval] at (axis cs:6, 89.1085)  {+\pgfmathprintnumber[fixed,precision=1]{4.983}\%};
    \node[barval] at (axis cs:15, 83.2415) {+\pgfmathprintnumber[fixed,precision=1]{5.817}\%};
    \node[barval] at (axis cs:24, 77.6165) {+\pgfmathprintnumber[fixed,precision=1]{7.133}\%};

\end{axis}
\end{tikzpicture}
\end{adjustbox}

\caption{Average (weighted) accuracy improvements with \ours on BFCL, for different parameter description dropout $p$.}
\label{fig:robustness}
\end{figure*}

